Signal modeling of high-purity Ge detectors with a small read-out electrode and application to neutrinoless double beta decay search in Ge-76

The GERDA experiment searches for the neutrinoless double beta decay of Ge-76 using high-purity germanium detectors enriched in Ge-76. The analysis of the signal time structure provides a powerful tool to identify neutrinoless double beta decay events and to discriminate them from gamma-ray induced backgrounds. Enhanced pulse shape discrimination capabilities of "Broad Energy Germanium" detectors with a small read-out electrode have been recently reported. This paper describes the full simulation of the response of such a detector, including the Monte Carlo modeling of radiation interaction and subsequent signal shape calculation. A pulse shape discrimination method based on the ratio between the maximum current signal amplitude and the event energy applied to the simulated data shows quantitative agreement with the experimental data acquired with calibration sources. The simulation has been used to study the survival probabilities of the decays which occur inside the detector volume and are difficult to assess experimentally. Such internal decay events are produced by the cosmogenic radio-isotopes Ge-68 and Co-60 and the neutrinoless double beta decay of Ge-76. Fixing the experimental acceptance of the double escape peak of the 2.614 MeV photon to 90%, the estimated survival probabilities at Qbb = 2.039 MeV are (86+-3)% for Ge-76 neutrinoless double beta decays, (4.5+-0.3)% for the Ge-68 daughter Ga-68, and (0.9+0.4-0.2)% for Co-60 decays.

==> BEGeModelingA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5499,524){\makebox(0,0)[l]{\strut{} 50}}%
      \put(5499,956){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5499,1389){\makebox(0,0)[l]{\strut{} 150}}%
      \put(5499,1822){\makebox(0,0)[l]{\strut{} 200}}%
      \put(5499,2254){\makebox(0,0)[l]{\strut{} 250}}%
      \put(5499,2687){\makebox(0,0)[l]{\strut{} 300}}%
      \put(5499,3120){\makebox(0,0)[l]{\strut{} 350}}%
      \put(5499,3553){\makebox(0,0)[l]{\strut{} 400}}%
      \put(6027,2038){\rotatebox{90}{\makebox(0,0){\strut{}A [a.u.]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2033,317){\makebox(0,0){\strut{} 0}}%
      \put(2433,317){\makebox(0,0){\strut{} 0.5}}%
      \put(2833,317){\makebox(0,0){\strut{} 1}}%
      \put(3233,317){\makebox(0,0){\strut{} 1.5}}%
      \put(3631,317){\makebox(0,0){\strut{} 2}}%
      \put(4031,317){\makebox(0,0){\strut{} 2.5}}%
      \put(4431,317){\makebox(0,0){\strut{} 3}}%
      \put(4831,317){\makebox(0,0){\strut{} 3.5}}%
      \put(3472,77){\makebox(0,0){\strut{}radius [cm]}}%
      \put(1668,771){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1668,1180){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1668,1589){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1668,1999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(1668,2407){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1668,2816){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(1668,3226){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1236,2039){\rotatebox{90}{\makebox(0,0){\strut{}height [cm]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingAnomalousPulses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,2146){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,2402){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(0,2659){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(0,2916){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(0,3172){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(0,3429){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(327,1900){\makebox(0,0){\strut{}}}%
      \put(788,1900){\makebox(0,0){\strut{}}}%
      \put(1250,1900){\makebox(0,0){\strut{}}}%
      \put(1712,1900){\makebox(0,0){\strut{}}}%
      \put(2173,1900){\makebox(0,0){\strut{}}}%
      \put(2635,1900){\makebox(0,0){\strut{}}}%
      \put(3097,1900){\makebox(0,0){\strut{}}}%
      \put(3558,1900){\makebox(0,0){\strut{}}}%
      \put(4020,1900){\makebox(0,0){\strut{}}}%
      \put(-464,2830){\rotatebox{90}{\makebox(0,0){\strut{}charge [a.u.]}}}%
      \put(2058,1820){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,499){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,795){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(0,1092){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(0,1388){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(0,1684){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(327,280){\makebox(0,0){\strut{} 0}}%
      \put(788,280){\makebox(0,0){\strut{} 100}}%
      \put(1250,280){\makebox(0,0){\strut{} 200}}%
      \put(1712,280){\makebox(0,0){\strut{} 300}}%
      \put(2173,280){\makebox(0,0){\strut{} 400}}%
      \put(2635,280){\makebox(0,0){\strut{} 500}}%
      \put(3097,280){\makebox(0,0){\strut{} 600}}%
      \put(3558,280){\makebox(0,0){\strut{} 700}}%
      \put(4020,280){\makebox(0,0){\strut{} 800}}%
      \put(-464,1210){\rotatebox{90}{\makebox(0,0){\strut{}current [a.u.]}}}%
      \put(2058,40){\makebox(0,0){\strut{}time [ns]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingAnomalousPulses}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingAnomalousTrajectoriesZoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4000.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1002,3635){\makebox(0,0)[l]{\strut{}anode}}%
      \csname LTb\endcsname%
      \put(1002,3475){\makebox(0,0)[l]{\strut{}cathode}}%
      \csname LTb\endcsname%
      \put(1002,3315){\makebox(0,0)[l]{\strut{}electrons}}%
      \csname LTb\endcsname%
      \put(1002,3155){\makebox(0,0)[l]{\strut{}holes}}%
      \csname LTb\endcsname%
      \put(1002,2995){\makebox(0,0)[l]{\strut{}interaction point}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingAnomalousTrajectoriesZoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingField.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2051,2577){\makebox(0,0)[l]{\strut{}$0.0 \mbox{e} 0$}}%
      \put(2051,2955){\makebox(0,0)[l]{\strut{}$1.0 \mbox{e} 3$}}%
      \put(2051,3334){\makebox(0,0)[l]{\strut{}$2.0 \mbox{e} 3$}}%
      \put(2051,3713){\makebox(0,0)[l]{\strut{}$3.0 \mbox{e} 3$}}%
      \put(2051,4092){\makebox(0,0)[l]{\strut{}$4.0 \mbox{e} 3$}}%
      \put(2580,3334){\rotatebox{90}{\makebox(0,0){\strut{}potential [V]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(988,2290){\makebox(0,0){\strut{}(a)~~$\phi_0(\br)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4931,2577){\makebox(0,0)[l]{\strut{}$-2.0 \mbox{e} 3$}}%
      \put(4931,2955){\makebox(0,0)[l]{\strut{}$-1.5 \mbox{e} 3$}}%
      \put(4931,3334){\makebox(0,0)[l]{\strut{}$-1.0 \mbox{e} 3$}}%
      \put(4931,3713){\makebox(0,0)[l]{\strut{}$-5.0 \mbox{e} 2$}}%
      \put(4931,4092){\makebox(0,0)[l]{\strut{}$0.0 \mbox{e} 0$}}%
      \put(5556,3334){\rotatebox{90}{\makebox(0,0){\strut{}potential [V]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3868,2290){\makebox(0,0){\strut{}(c)~~$\phi_\rho(\br)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7811,2577){\makebox(0,0)[l]{\strut{}$0.0 \mbox{e} 0$}}%
      \put(7811,2955){\makebox(0,0)[l]{\strut{}$1.0 \mbox{e} 3$}}%
      \put(7811,3334){\makebox(0,0)[l]{\strut{}$2.0 \mbox{e} 3$}}%
      \put(7811,3713){\makebox(0,0)[l]{\strut{}$3.0 \mbox{e} 3$}}%
      \put(7811,4092){\makebox(0,0)[l]{\strut{}$4.0 \mbox{e} 3$}}%
      \put(8340,3334){\rotatebox{90}{\makebox(0,0){\strut{}potential [V]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6748,2290){\makebox(0,0){\strut{}(e)~~$\phi(\br)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(2051,417){\makebox(0,0)[l]{\strut{}$0.0 \mbox{e} 0$}}%
      \put(2051,922){\makebox(0,0)[l]{\strut{}$4.0 \mbox{e} 5$}}%
      \put(2051,1427){\makebox(0,0)[l]{\strut{}$8.0 \mbox{e} 5$}}%
      \put(2051,1932){\makebox(0,0)[l]{\strut{}$1.2 \mbox{e} 6$}}%
      \put(2580,1174){\rotatebox{90}{\makebox(0,0){\strut{}field strength [V/m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(988,130){\makebox(0,0){\strut{}(b)~~$||\bE_0(\br)||$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(4931,417){\makebox(0,0)[l]{\strut{}$0.0 \mbox{e} 0$}}%
      \put(4931,720){\makebox(0,0)[l]{\strut{}$6.0 \mbox{e} 4$}}%
      \put(4931,1023){\makebox(0,0)[l]{\strut{}$1.2 \mbox{e} 5$}}%
      \put(4931,1326){\makebox(0,0)[l]{\strut{}$1.8 \mbox{e} 5$}}%
      \put(4931,1629){\makebox(0,0)[l]{\strut{}$2.4 \mbox{e} 5$}}%
      \put(4931,1932){\makebox(0,0)[l]{\strut{}$3.0 \mbox{e} 5$}}%
      \put(5460,1174){\rotatebox{90}{\makebox(0,0){\strut{}field strength [V/m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3868,130){\makebox(0,0){\strut{}(d)~~$||\bE_\rho(\br)||$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(7811,417){\makebox(0,0)[l]{\strut{}$0.0 \mbox{e} 0$}}%
      \put(7811,795){\makebox(0,0)[l]{\strut{}$4.0 \mbox{e} 5$}}%
      \put(7811,1174){\makebox(0,0)[l]{\strut{}$8.0 \mbox{e} 5$}}%
      \put(7811,1553){\makebox(0,0)[l]{\strut{}$1.2 \mbox{e} 6$}}%
      \put(7811,1932){\makebox(0,0)[l]{\strut{}$1.6 \mbox{e} 6$}}%
      \put(8340,1174){\rotatebox{90}{\makebox(0,0){\strut{}field strength [V/m]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6748,130){\makebox(0,0){\strut{}(f)~~$||\bE(\br)||$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingField}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingPSD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6544.00,3926.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(864,235){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(864,610){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(864,985){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(864,1360){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(864,1735){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(960,0){\makebox(0,0){\strut{}$0$}}%
      \put(1570,0){\makebox(0,0){\strut{}$100$}}%
      \put(2180,0){\makebox(0,0){\strut{}$200$}}%
      \put(2789,0){\makebox(0,0){\strut{}$300$}}%
      \put(3399,0){\makebox(0,0){\strut{}$400$}}%
      \put(4009,0){\makebox(0,0){\strut{}$500$}}%
      \put(4619,0){\makebox(0,0){\strut{}$600$}}%
      \put(5228,0){\makebox(0,0){\strut{}$700$}}%
      \put(5838,0){\makebox(0,0){\strut{}$800$}}%
      \put(6448,0){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(304,1041){\rotatebox{90}{\makebox(0,0){\strut{}current [a.u.]}}}%
      \put(3704,-240){\makebox(0,0){\strut{}time [ns]}}%
      \put(2302,1548){\makebox(0,0)[l]{\strut{}A}}%
      \put(3216,985){\makebox(0,0)[l]{\strut{}A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(864,2074){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(864,2356){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(864,2638){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(864,2920){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(864,3202){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(864,3484){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(864,3766){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(960,1843){\makebox(0,0){\strut{}}}%
      \put(1570,1843){\makebox(0,0){\strut{}}}%
      \put(2180,1843){\makebox(0,0){\strut{}}}%
      \put(2789,1843){\makebox(0,0){\strut{}}}%
      \put(3399,1843){\makebox(0,0){\strut{}}}%
      \put(4009,1843){\makebox(0,0){\strut{}}}%
      \put(4619,1843){\makebox(0,0){\strut{}}}%
      \put(5228,1843){\makebox(0,0){\strut{}}}%
      \put(5838,1843){\makebox(0,0){\strut{}}}%
      \put(6448,1843){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(256,2884){\rotatebox{90}{\makebox(0,0){\strut{}charge [a.u.]}}}%
      \put(3704,1763){\makebox(0,0){\strut{}}}%
      \put(3216,2567){\makebox(0,0)[l]{\strut{}E}}%
      \put(5350,2990){\makebox(0,0)[l]{\strut{}E}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1695,3463){\makebox(0,0)[l]{\strut{}SSE}}%
      \csname LTb\endcsname%
      \put(1695,3623){\makebox(0,0)[l]{\strut{}MSE}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingPSD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingRT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,2592.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2521,394){\makebox(0,0)[l]{\strut{} 20}}%
      \put(2521,594){\makebox(0,0)[l]{\strut{} 40}}%
      \put(2521,794){\makebox(0,0)[l]{\strut{} 60}}%
      \put(2521,994){\makebox(0,0)[l]{\strut{} 80}}%
      \put(2521,1195){\makebox(0,0)[l]{\strut{} 100}}%
      \put(2521,1395){\makebox(0,0)[l]{\strut{} 120}}%
      \put(2521,1595){\makebox(0,0)[l]{\strut{} 140}}%
      \put(2521,1795){\makebox(0,0)[l]{\strut{} 160}}%
      \put(2521,1995){\makebox(0,0)[l]{\strut{} 180}}%
      \put(3049,1174){\rotatebox{90}{\makebox(0,0){\strut{}rise time [ns]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1312,47){\makebox(0,0){\strut{}(a)~~ $10\%-30\%$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(6121,439){\makebox(0,0)[l]{\strut{} 70}}%
      \put(6121,649){\makebox(0,0)[l]{\strut{} 100}}%
      \put(6121,859){\makebox(0,0)[l]{\strut{} 130}}%
      \put(6121,1068){\makebox(0,0)[l]{\strut{} 160}}%
      \put(6121,1278){\makebox(0,0)[l]{\strut{} 190}}%
      \put(6121,1488){\makebox(0,0)[l]{\strut{} 220}}%
      \put(6121,1698){\makebox(0,0)[l]{\strut{} 250}}%
      \put(6121,1907){\makebox(0,0)[l]{\strut{} 280}}%
      \put(6649,1174){\rotatebox{90}{\makebox(0,0){\strut{}rise time [ns]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4912,47){\makebox(0,0){\strut{}(b)~~ $10\%-90\%$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingRT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingWeightingPotential.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(82,445){\makebox(0,0){\strut{}1}}%
      \put(494,445){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      %\put(288,255){\makebox(0,0){\strut{}[V]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4762,445){\makebox(0,0){\strut{}1}}%
      \put(5174,445){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4968,255){\makebox(0,0){\strut{}[1/cm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3325,487){\makebox(0,0)[l]{\strut{} 0}}%
      \put(3325,934){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(3325,1382){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(3325,1830){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(3325,2278){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(3325,2726){\makebox(0,0)[l]{\strut{} 1}}%
      \put(3806,1606){\rotatebox{90}{\makebox(0,0){\strut{}weighting~potential}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1801,100){\makebox(0,0){\strut{}(a)~~$\phi_w (\br)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(8005,487){\makebox(0,0)[l]{\strut{} 0}}%
      \put(8005,860){\makebox(0,0)[l]{\strut{} 0.5}}%
      \put(8005,1233){\makebox(0,0)[l]{\strut{} 1}}%
      \put(8005,1606){\makebox(0,0)[l]{\strut{} 1.5}}%
      \put(8005,1979){\makebox(0,0)[l]{\strut{} 2}}%
      \put(8005,2352){\makebox(0,0)[l]{\strut{} 2.5}}%
      \put(8005,2726){\makebox(0,0)[l]{\strut{} 3}}%
      \put(8486,1606){\rotatebox{90}{\makebox(0,0){\strut{}weighting~field~strength~[1/cm]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6481,100){\makebox(0,0){\strut{}(b)~~$||\bE_w (\br)||$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingWeightingPotential}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingWeightingPulses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,2146){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,2402){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(0,2659){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(0,2916){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(0,3172){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(0,3429){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(327,1900){\makebox(0,0){\strut{}}}%
      \put(788,1900){\makebox(0,0){\strut{}}}%
      \put(1250,1900){\makebox(0,0){\strut{}}}%
      \put(1712,1900){\makebox(0,0){\strut{}}}%
      \put(2173,1900){\makebox(0,0){\strut{}}}%
      \put(2635,1900){\makebox(0,0){\strut{}}}%
      \put(3097,1900){\makebox(0,0){\strut{}}}%
      \put(3558,1900){\makebox(0,0){\strut{}}}%
      \put(4020,1900){\makebox(0,0){\strut{}}}%
      \put(-464,2830){\rotatebox{90}{\makebox(0,0){\strut{}charge [a.u.]}}}%
      \put(2058,1820){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,536){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,825){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(0,1114){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(0,1403){\makebox(0,0)[r]{\strut{}$90$}}%
      \put(0,1691){\makebox(0,0)[r]{\strut{}$120$}}%
      %\put(0,1980){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(327,280){\makebox(0,0){\strut{} 0}}%
      \put(788,280){\makebox(0,0){\strut{} 100}}%
      \put(1250,280){\makebox(0,0){\strut{} 200}}%
      \put(1712,280){\makebox(0,0){\strut{} 300}}%
      \put(2173,280){\makebox(0,0){\strut{} 400}}%
      \put(2635,280){\makebox(0,0){\strut{} 500}}%
      \put(3097,280){\makebox(0,0){\strut{} 600}}%
      \put(3558,280){\makebox(0,0){\strut{} 700}}%
      \put(4020,280){\makebox(0,0){\strut{} 800}}%
      \put(-464,1210){\rotatebox{90}{\makebox(0,0){\strut{}current [a.u.]}}}%
      \put(2058,40){\makebox(0,0){\strut{}time [ns]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingWeightingPulses}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BEGeModelingWeightingTrajectories.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4000.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1097,3572){\makebox(0,0)[l]{\strut{}anode}}%
      \csname LTb\endcsname%
      \put(1097,3412){\makebox(0,0)[l]{\strut{}cathode}}%
      \csname LTb\endcsname%
      \put(1097,3252){\makebox(0,0)[l]{\strut{}electrons}}%
      \csname LTb\endcsname%
      \put(1097,3092){\makebox(0,0)[l]{\strut{}holes}}%
      \csname LTb\endcsname%
      \put(1097,2932){\makebox(0,0)[l]{\strut{}interaction point}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/BEGeModelingWeightingTrajectories}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PSD_int.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6912.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,741){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(672,1184){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(672,1627){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(672,2069){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(672,2512){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(768,272){\makebox(0,0){\strut{}$0$}}%
      \put(1376,272){\makebox(0,0){\strut{}$250$}}%
      \put(1984,272){\makebox(0,0){\strut{}$500$}}%
      \put(2592,272){\makebox(0,0){\strut{}$750$}}%
      \put(3200,272){\makebox(0,0){\strut{}$1000$}}%
      \put(3808,272){\makebox(0,0){\strut{}$1250$}}%
      \put(4416,272){\makebox(0,0){\strut{}$1500$}}%
      \put(5024,272){\makebox(0,0){\strut{}$1750$}}%
      \put(5632,272){\makebox(0,0){\strut{}$2000$}}%
      \put(6240,272){\makebox(0,0){\strut{}$2250$}}%
      \put(6848,272){\makebox(0,0){\strut{}$2500$}}%
      \put(7456,272){\makebox(0,0){\strut{}$2750$}}%
      \put(8064,272){\makebox(0,0){\strut{}$3000$}}%
      \put(208,1472){\rotatebox{90}{\makebox(0,0){\strut{}counts}}}%
      \put(4416,32){\makebox(0,0){\strut{}energy [keV]}}%
      \put(7456,2203){\makebox(0,0)[l]{\strut{}$^{60}\mbox{Co}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,2847){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(672,3212){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(672,3577){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(672,3942){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(672,4307){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(672,4672){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(768,2432){\makebox(0,0){\strut{}}}%
      \put(1376,2432){\makebox(0,0){\strut{}}}%
      \put(1984,2432){\makebox(0,0){\strut{}}}%
      \put(2592,2432){\makebox(0,0){\strut{}}}%
      \put(3200,2432){\makebox(0,0){\strut{}}}%
      \put(3808,2432){\makebox(0,0){\strut{}}}%
      \put(4416,2432){\makebox(0,0){\strut{}}}%
      \put(5024,2432){\makebox(0,0){\strut{}}}%
      \put(5632,2432){\makebox(0,0){\strut{}}}%
      \put(6240,2432){\makebox(0,0){\strut{}}}%
      \put(6848,2432){\makebox(0,0){\strut{}}}%
      \put(7456,2432){\makebox(0,0){\strut{}}}%
      \put(8064,2432){\makebox(0,0){\strut{}}}%
      \put(208,3632){\rotatebox{90}{\makebox(0,0){\strut{}counts}}}%
      \put(4416,2352){\makebox(0,0){\strut{}}}%
      \put(7456,4417){\makebox(0,0)[l]{\strut{}$^{68}\mbox{Ga}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,5007){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(672,5372){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(672,5737){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(672,6102){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(672,6467){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(672,6832){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(768,4592){\makebox(0,0){\strut{}}}%
      \put(1376,4592){\makebox(0,0){\strut{}}}%
      \put(1984,4592){\makebox(0,0){\strut{}}}%
      \put(2592,4592){\makebox(0,0){\strut{}}}%
      \put(3200,4592){\makebox(0,0){\strut{}}}%
      \put(3808,4592){\makebox(0,0){\strut{}}}%
      \put(4416,4592){\makebox(0,0){\strut{}}}%
      \put(5024,4592){\makebox(0,0){\strut{}}}%
      \put(5632,4592){\makebox(0,0){\strut{}}}%
      \put(6240,4592){\makebox(0,0){\strut{}}}%
      \put(6848,4592){\makebox(0,0){\strut{}}}%
      \put(7456,4592){\makebox(0,0){\strut{}}}%
      \put(8064,4592){\makebox(0,0){\strut{}}}%
      \put(208,5792){\rotatebox{90}{\makebox(0,0){\strut{}counts}}}%
      \put(4416,4512){\makebox(0,0){\strut{}}}%
      \put(7456,6577){\makebox(0,0)[l]{\strut{}\nubb}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1503,6689){\makebox(0,0)[l]{\strut{}orginal spectrum}}%
      \csname LTb\endcsname%
      \put(1503,6529){\makebox(0,0)[l]{\strut{}accepted spectrum}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/PSD_int}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PSD_th.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,4752.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,2901){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(672,3344){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(672,3787){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(672,4229){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(672,4672){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1402,2432){\makebox(0,0){\strut{}}}%
      \put(2037,2432){\makebox(0,0){\strut{}}}%
      \put(2671,2432){\makebox(0,0){\strut{}}}%
      \put(3306,2432){\makebox(0,0){\strut{}}}%
      \put(3940,2432){\makebox(0,0){\strut{}}}%
      \put(4575,2432){\makebox(0,0){\strut{}}}%
      \put(5209,2432){\makebox(0,0){\strut{}}}%
      \put(5843,2432){\makebox(0,0){\strut{}}}%
      \put(6478,2432){\makebox(0,0){\strut{}}}%
      \put(7112,2432){\makebox(0,0){\strut{}}}%
      \put(7747,2432){\makebox(0,0){\strut{}}}%
      \put(208,3632){\rotatebox{90}{\makebox(0,0){\strut{}counts}}}%
      \put(4416,2352){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2168,4459){\makebox(0,0)[l]{\strut{}original spectrum}}%
      \csname LTb\endcsname%
      \put(2168,4299){\makebox(0,0)[l]{\strut{}accepted spectrum}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(672,741){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(672,1184){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(672,1627){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(672,2069){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(672,2512){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1402,272){\makebox(0,0){\strut{} 1600}}%
      \put(2037,272){\makebox(0,0){\strut{} 1700}}%
      \put(2671,272){\makebox(0,0){\strut{} 1800}}%
      \put(3306,272){\makebox(0,0){\strut{} 1900}}%
      \put(3940,272){\makebox(0,0){\strut{} 2000}}%
      \put(4575,272){\makebox(0,0){\strut{} 2100}}%
      \put(5209,272){\makebox(0,0){\strut{} 2200}}%
      \put(5843,272){\makebox(0,0){\strut{} 2300}}%
      \put(6478,272){\makebox(0,0){\strut{} 2400}}%
      \put(7112,272){\makebox(0,0){\strut{} 2500}}%
      \put(7747,272){\makebox(0,0){\strut{} 2600}}%
      \put(208,1472){\rotatebox{90}{\makebox(0,0){\strut{}counts}}}%
      \put(4416,32){\makebox(0,0){\strut{}energy [keV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/PSD_th}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dae_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(737,667){\makebox(0,0){\strut{} 1400}}%
      \put(1220,667){\makebox(0,0){\strut{} 1600}}%
      \put(1704,667){\makebox(0,0){\strut{} 1800}}%
      \put(2188,667){\makebox(0,0){\strut{} 2000}}%
      \put(2670,667){\makebox(0,0){\strut{} 2200}}%
      \put(3154,667){\makebox(0,0){\strut{} 2400}}%
      \put(3637,667){\makebox(0,0){\strut{} 2600}}%
      \put(2308,427){\makebox(0,0){\strut{}Energy [keV]}}%
      \put(612,875){\makebox(0,0)[r]{\strut{} 0}}%
      \put(612,1148){\makebox(0,0)[r]{\strut{} 50}}%
      \put(612,1421){\makebox(0,0)[r]{\strut{} 100}}%
      \put(612,1694){\makebox(0,0)[r]{\strut{} 150}}%
      \put(612,1967){\makebox(0,0)[r]{\strut{} 200}}%
      \put(612,2240){\makebox(0,0)[r]{\strut{} 250}}%
      \put(612,2513){\makebox(0,0)[r]{\strut{} 300}}%
      \put(612,2786){\makebox(0,0)[r]{\strut{} 350}}%
      \put(612,3059){\makebox(0,0)[r]{\strut{} 400}}%
      \put(612,3332){\makebox(0,0)[r]{\strut{} 450}}%
      \put(612,3605){\makebox(0,0)[r]{\strut{} 500}}%
      \put(180,2240){\rotatebox{90}{\makebox(0,0){\strut{}A/E (normalized)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/dae_exp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dae_sim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4211,874){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
      \put(4211,1329){\makebox(0,0)[l]{\strut{}$10^{-5}$}}%
      \put(4211,1784){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \put(4211,2239){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(4211,2694){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(4211,3149){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \put(4211,3605){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(4740,2239){\rotatebox{90}{\makebox(0,0){\strut{}event density (normalized)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(737,667){\makebox(0,0){\strut{} 1400}}%
      \put(1220,667){\makebox(0,0){\strut{} 1600}}%
      \put(1704,667){\makebox(0,0){\strut{} 1800}}%
      \put(2188,667){\makebox(0,0){\strut{} 2000}}%
      \put(2670,667){\makebox(0,0){\strut{} 2200}}%
      \put(3154,667){\makebox(0,0){\strut{} 2400}}%
      \put(3637,667){\makebox(0,0){\strut{} 2600}}%
      \put(2308,427){\makebox(0,0){\strut{}Energy [keV]}}%
      \put(612,875){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1148){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1421){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1694){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1967){\makebox(0,0)[r]{\strut{}}}%
      \put(612,2240){\makebox(0,0)[r]{\strut{}}}%
      \put(612,2513){\makebox(0,0)[r]{\strut{}}}%
      \put(612,2786){\makebox(0,0)[r]{\strut{}}}%
      \put(612,3059){\makebox(0,0)[r]{\strut{}}}%
      \put(612,3332){\makebox(0,0)[r]{\strut{}}}%
      \put(612,3605){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/dae_sim}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> drt_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(737,667){\makebox(0,0){\strut{} 1400}}%
      \put(1220,667){\makebox(0,0){\strut{} 1600}}%
      \put(1704,667){\makebox(0,0){\strut{} 1800}}%
      \put(2188,667){\makebox(0,0){\strut{} 2000}}%
      \put(2670,667){\makebox(0,0){\strut{} 2200}}%
      \put(3154,667){\makebox(0,0){\strut{} 2400}}%
      \put(3637,667){\makebox(0,0){\strut{} 2600}}%
      \put(2308,427){\makebox(0,0){\strut{}Energy [keV]}}%
      \put(612,875){\makebox(0,0)[r]{\strut{} 0}}%
      \put(612,1221){\makebox(0,0)[r]{\strut{} 100}}%
      \put(612,1566){\makebox(0,0)[r]{\strut{} 200}}%
      \put(612,1912){\makebox(0,0)[r]{\strut{} 300}}%
      \put(612,2257){\makebox(0,0)[r]{\strut{} 400}}%
      \put(612,2603){\makebox(0,0)[r]{\strut{} 500}}%
      \put(612,2948){\makebox(0,0)[r]{\strut{} 600}}%
      \put(612,3294){\makebox(0,0)[r]{\strut{} 700}}%
      \put(180,2240){\rotatebox{90}{\makebox(0,0){\strut{}rise time [ns]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/drt_exp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> drt_sim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4211,874){\makebox(0,0)[l]{\strut{}$10^{-6}$}}%
      \put(4211,1264){\makebox(0,0)[l]{\strut{}$10^{-5}$}}%
      \put(4211,1654){\makebox(0,0)[l]{\strut{}$10^{-4}$}}%
      \put(4211,2044){\makebox(0,0)[l]{\strut{}$10^{-3}$}}%
      \put(4211,2434){\makebox(0,0)[l]{\strut{}$10^{-2}$}}%
      \put(4211,2824){\makebox(0,0)[l]{\strut{}$10^{-1}$}}%
      \put(4211,3214){\makebox(0,0)[l]{\strut{}$10^{0}$}}%
      \put(4211,3605){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
      \put(4740,2239){\rotatebox{90}{\makebox(0,0){\strut{}event density (normalized)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(737,667){\makebox(0,0){\strut{} 1400}}%
      \put(1220,667){\makebox(0,0){\strut{} 1600}}%
      \put(1704,667){\makebox(0,0){\strut{} 1800}}%
      \put(2188,667){\makebox(0,0){\strut{} 2000}}%
      \put(2670,667){\makebox(0,0){\strut{} 2200}}%
      \put(3154,667){\makebox(0,0){\strut{} 2400}}%
      \put(3637,667){\makebox(0,0){\strut{} 2600}}%
      \put(2308,427){\makebox(0,0){\strut{}Energy [keV]}}%
      \put(612,875){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1221){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1566){\makebox(0,0)[r]{\strut{}}}%
      \put(612,1912){\makebox(0,0)[r]{\strut{}}}%
      \put(612,2257){\makebox(0,0)[r]{\strut{}}}%
      \put(612,2603){\makebox(0,0)[r]{\strut{}}}%
      \put(612,2948){\makebox(0,0)[r]{\strut{}}}%
      \put(612,3294){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/drt_sim}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationAEdistribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5103.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,3618){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(288,3899){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(288,4180){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(288,4461){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(288,4743){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(791,3373){\makebox(0,0){\strut{}}}%
      \put(1953,3373){\makebox(0,0){\strut{}}}%
      \put(3116,3373){\makebox(0,0){\strut{}}}%
      \put(4278,3373){\makebox(0,0){\strut{}}}%
      \put(5441,3373){\makebox(0,0){\strut{}}}%
      \put(6603,3373){\makebox(0,0){\strut{}}}%
      \put(7766,3373){\makebox(0,0){\strut{}}}%
      \put(-176,4278){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4104,3293){\makebox(0,0){\strut{}}}%
      \put(7359,4855){\makebox(0,0)[l]{\strut{}DEP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1119,4881){\makebox(0,0)[l]{\strut{}simulation}}%
      \csname LTb\endcsname%
      \put(1119,4721){\makebox(0,0)[l]{\strut{}experiment}}%
      \csname LTb\endcsname%
      \put(1119,4561){\makebox(0,0)[l]{\strut{}experiment with}}%
      \put(1119,4401){\makebox(0,0)[l]{\strut{}rise time <600 ns}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,2048){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(288,2329){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(288,2610){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(288,2891){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(288,3172){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(791,1803){\makebox(0,0){\strut{}}}%
      \put(1953,1803){\makebox(0,0){\strut{}}}%
      \put(3116,1803){\makebox(0,0){\strut{}}}%
      \put(4278,1803){\makebox(0,0){\strut{}}}%
      \put(5441,1803){\makebox(0,0){\strut{}}}%
      \put(6603,1803){\makebox(0,0){\strut{}}}%
      \put(7766,1803){\makebox(0,0){\strut{}}}%
      \put(-176,2708){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4104,1723){\makebox(0,0){\strut{}}}%
      \put(7359,3284){\makebox(0,0)[l]{\strut{}CC}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,629){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(288,879){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(288,1130){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(288,1381){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(288,1632){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(791,393){\makebox(0,0){\strut{} 100}}%
      \put(1953,393){\makebox(0,0){\strut{} 200}}%
      \put(3116,393){\makebox(0,0){\strut{} 300}}%
      \put(4278,393){\makebox(0,0){\strut{} 400}}%
      \put(5441,393){\makebox(0,0){\strut{} 500}}%
      \put(6603,393){\makebox(0,0){\strut{} 600}}%
      \put(7766,393){\makebox(0,0){\strut{} 700}}%
      \put(-176,1218){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4104,153){\makebox(0,0){\strut{}A/E (normalized)}}%
      \put(7359,1732){\makebox(0,0)[l]{\strut{}SEP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationAEdistribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationAEdistributionZoom.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5103.80)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,3618){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(288,3899){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(288,4180){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(288,4461){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(288,4743){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1082,3373){\makebox(0,0){\strut{}}}%
      \put(2012,3373){\makebox(0,0){\strut{}}}%
      \put(2942,3373){\makebox(0,0){\strut{}}}%
      \put(3872,3373){\makebox(0,0){\strut{}}}%
      \put(4802,3373){\makebox(0,0){\strut{}}}%
      \put(5732,3373){\makebox(0,0){\strut{}}}%
      \put(6662,3373){\makebox(0,0){\strut{}}}%
      \put(7592,3373){\makebox(0,0){\strut{}}}%
      \put(-176,4278){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4104,3293){\makebox(0,0){\strut{}}}%
      \put(7266,4855){\makebox(0,0)[l]{\strut{}DEP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1119,4881){\makebox(0,0)[l]{\strut{}simulation}}%
      \csname LTb\endcsname%
      \put(1119,4721){\makebox(0,0)[l]{\strut{}experiment}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,2048){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(288,2329){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(288,2610){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(288,2891){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(288,3172){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1082,1803){\makebox(0,0){\strut{}}}%
      \put(2012,1803){\makebox(0,0){\strut{}}}%
      \put(2942,1803){\makebox(0,0){\strut{}}}%
      \put(3872,1803){\makebox(0,0){\strut{}}}%
      \put(4802,1803){\makebox(0,0){\strut{}}}%
      \put(5732,1803){\makebox(0,0){\strut{}}}%
      \put(6662,1803){\makebox(0,0){\strut{}}}%
      \put(7592,1803){\makebox(0,0){\strut{}}}%
      \put(-176,2708){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4104,1723){\makebox(0,0){\strut{}}}%
      \put(7266,3284){\makebox(0,0)[l]{\strut{}CC}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(288,629){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(288,879){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(288,1130){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(288,1381){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(288,1632){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1082,393){\makebox(0,0){\strut{} 280}}%
      \put(2012,393){\makebox(0,0){\strut{} 300}}%
      \put(2942,393){\makebox(0,0){\strut{} 320}}%
      \put(3872,393){\makebox(0,0){\strut{} 340}}%
      \put(4802,393){\makebox(0,0){\strut{} 360}}%
      \put(5732,393){\makebox(0,0){\strut{} 380}}%
      \put(6662,393){\makebox(0,0){\strut{} 400}}%
      \put(7592,393){\makebox(0,0){\strut{} 420}}%
      \put(-176,1218){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4104,153){\makebox(0,0){\strut{}A/E (normalized)}}%
      \put(7266,1732){\makebox(0,0)[l]{\strut{}SEP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationAEdistributionZoom}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationCyrcularScan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(480,480){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(480,986){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(480,1492){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(480,1999){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(480,2505){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(480,3011){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(576,320){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1206,320){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(1836,320){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(2466,320){\makebox(0,0){\strut{}$135$}}%
      \csname LTb\endcsname%
      \put(3096,320){\makebox(0,0){\strut{}$180$}}%
      \put(16,1872){\rotatebox{90}{\makebox(0,0){\strut{}rise time [ns]}}}%
      \put(2088,80){\makebox(0,0){\strut{}angle [degree]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationCyrcularScan}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationRTdistribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7920.00,5616.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1040,3982){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1040,4292){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1040,4603){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1040,4914){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1040,5225){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1136,3728){\makebox(0,0){\strut{}}}%
      \put(2221,3728){\makebox(0,0){\strut{}}}%
      \put(3307,3728){\makebox(0,0){\strut{}}}%
      \put(4392,3728){\makebox(0,0){\strut{}}}%
      \put(5477,3728){\makebox(0,0){\strut{}}}%
      \put(6563,3728){\makebox(0,0){\strut{}}}%
      \put(7648,3728){\makebox(0,0){\strut{}}}%
      \put(576,4712){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4392,3648){\makebox(0,0){\strut{}}}%
      \put(1407,5349){\makebox(0,0)[l]{\strut{}DEP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7552,5393){\makebox(0,0)[r]{\strut{}experiment}}%
      \csname LTb\endcsname%
      \put(7552,5233){\makebox(0,0)[r]{\strut{}simulation}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1040,2254){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1040,2564){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1040,2875){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1040,3186){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1040,3497){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1136,2000){\makebox(0,0){\strut{}}}%
      \put(2221,2000){\makebox(0,0){\strut{}}}%
      \put(3307,2000){\makebox(0,0){\strut{}}}%
      \put(4392,2000){\makebox(0,0){\strut{}}}%
      \put(5477,2000){\makebox(0,0){\strut{}}}%
      \put(6563,2000){\makebox(0,0){\strut{}}}%
      \put(7648,2000){\makebox(0,0){\strut{}}}%
      \put(576,2984){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4392,1920){\makebox(0,0){\strut{}}}%
      \put(1407,3621){\makebox(0,0)[l]{\strut{}CC}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1040,526){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(1040,836){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1040,1147){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(1040,1458){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1040,1769){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(1136,272){\makebox(0,0){\strut{} 0}}%
      \put(1679,272){\makebox(0,0){\strut{} 100}}%
      \put(2221,272){\makebox(0,0){\strut{} 200}}%
      \put(2764,272){\makebox(0,0){\strut{} 300}}%
      \put(3307,272){\makebox(0,0){\strut{} 400}}%
      \put(3849,272){\makebox(0,0){\strut{} 500}}%
      \put(4392,272){\makebox(0,0){\strut{} 600}}%
      \put(4935,272){\makebox(0,0){\strut{} 700}}%
      \put(5477,272){\makebox(0,0){\strut{} 800}}%
      \put(6020,272){\makebox(0,0){\strut{} 900}}%
      \put(6563,272){\makebox(0,0){\strut{} 1000}}%
      \put(7105,272){\makebox(0,0){\strut{} 1100}}%
      \put(7648,272){\makebox(0,0){\strut{} 1200}}%
      \put(576,1256){\rotatebox{90}{\makebox(0,0){\strut{}normalized net counts}}}%
      \put(4392,32){\makebox(0,0){\strut{}time [ns]}}%
      \put(1407,1893){\makebox(0,0)[l]{\strut{}FEP}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationRTdistribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationRadialPulses.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,2130){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(0,2410){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(0,2690){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(0,2970){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(0,3250){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(0,3530){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(96,1900){\makebox(0,0){\strut{}}}%
      \put(587,1900){\makebox(0,0){\strut{}}}%
      \put(1077,1900){\makebox(0,0){\strut{}}}%
      \put(1568,1900){\makebox(0,0){\strut{}}}%
      \put(2058,1900){\makebox(0,0){\strut{}}}%
      \put(2549,1900){\makebox(0,0){\strut{}}}%
      \put(3039,1900){\makebox(0,0){\strut{}}}%
      \put(3530,1900){\makebox(0,0){\strut{}}}%
      \put(4020,1900){\makebox(0,0){\strut{}}}%
      \put(-464,2830){\rotatebox{90}{\makebox(0,0){\strut{}charge [a.u.]}}}%
      \put(2058,1820){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,671){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(0,979){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(0,1287){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(0,1595){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(0,1903){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(327,280){\makebox(0,0){\strut{} 0}}%
      \put(788,280){\makebox(0,0){\strut{} 100}}%
      \put(1250,280){\makebox(0,0){\strut{} 200}}%
      \put(1712,280){\makebox(0,0){\strut{} 300}}%
      \put(2173,280){\makebox(0,0){\strut{} 400}}%
      \put(2635,280){\makebox(0,0){\strut{} 500}}%
      \put(3097,280){\makebox(0,0){\strut{} 600}}%
      \put(3558,280){\makebox(0,0){\strut{} 700}}%
      \put(4020,280){\makebox(0,0){\strut{} 800}}%
      \put(-464,1210){\rotatebox{90}{\makebox(0,0){\strut{}current [a.u.]}}}%
      \put(2058,40){\makebox(0,0){\strut{}time [ns]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(626,1845){\makebox(0,0)[l]{\strut{}exp data}}%
      \csname LTb\endcsname%
      \put(626,1701){\makebox(0,0)[l]{\strut{}0  mm}}%
      \csname LTb\endcsname%
      \put(626,1557){\makebox(0,0)[l]{\strut{}5  mm}}%
      \csname LTb\endcsname%
      \put(626,1413){\makebox(0,0)[l]{\strut{}10 mm}}%
      \csname LTb\endcsname%
      \put(626,1269){\makebox(0,0)[l]{\strut{}15 mm}}%
      \csname LTb\endcsname%
      \put(626,1125){\makebox(0,0)[l]{\strut{}20 mm}}%
      \csname LTb\endcsname%
      \put(626,981){\makebox(0,0)[l]{\strut{}25 mm}}%
      \csname LTb\endcsname%
      \put(626,837){\makebox(0,0)[l]{\strut{}30 mm}}%
      \csname LTb\endcsname%
      \put(626,693){\makebox(0,0)[l]{\strut{}34 mm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationRadialPulses}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationRadialScanning.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3456.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,480){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(0,986){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(0,1492){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(0,1999){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(0,2505){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(0,3011){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(96,320){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(528,320){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(960,320){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1392,320){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(1824,320){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2256,320){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(2688,320){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(3120,320){\makebox(0,0){\strut{}$35$}}%
      \put(-464,1872){\rotatebox{90}{\makebox(0,0){\strut{}rise time [ns]}}}%
      \put(1608,80){\makebox(0,0){\strut{}distance from the center [mm]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1517,3052){\makebox(0,0)[l]{\strut{}exp rise time~~1\%-90\%}}%
      \csname LTb\endcsname%
      \put(1517,2892){\makebox(0,0)[l]{\strut{}sim rise time~~1\%-90\%}}%
      \csname LTb\endcsname%
      \put(1517,2732){\makebox(0,0)[l]{\strut{}exp rise time~10\%-90\%}}%
      \csname LTb\endcsname%
      \put(1517,2572){\makebox(0,0)[l]{\strut{}sim rise time~10\%-90\%}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationRadialScanning}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> validationTrajectories.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4000.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/validationTrajectories}}%
    \gplfronttext
  \end{picture}%
\endgroup

